Perfect non-local quantum computation is impossible

Non-local quantum computation (NLQC) asks two parties to apply a joint operation to their quantum inputs using an entangled resource state and one round of simultaneous quantum communication. NLQC has applications across quantum information, including attacks on quantum position verification, communication complexity, and quantum gravity. Every bipartite unitary has an approximate NLQC protocol with finite entanglement, and exact protocols are known for several structured families. However, it has remained open whether every fixed unitary admits an exact protocol with finite-dimensional resources. We show that, even for two qubits, Haar-almost every unitary does not admit such a protocol, even when the resource state and local operations are tailored to the target. The proof first shows that smooth deformations of an exact protocol can only change its target by local unitaries. For a fixed architecture, semialgebraic geometry limits the exact protocols to finitely many connected families, so each architecture reaches only finitely many local-unitary orbits. Taking the union over all architectures, the exactly implementable unitaries form countably many local-unitary orbits. We also show that some natural targets do not admit a protocol: the controlled phase $\mathrm{diag}(1,1,1,e^{i\theta})$ has no exact protocol with finite-dimensional resources whenever $e^{i\theta}$ is transcendental, for instance for $\theta = 1$. Our results also apply to localizable quantum measurements, whose outcome is obtained from local measurements on inputs and a shared entangled resource state without communication. A rank-one projective measurement in a Haar-random basis is almost surely not localizable with a finite-dimensional resource state and finitely many local outcomes.

==> protocol-figure.tikz <==
\expandafter\ifx\csname ifgarbage\endcsname\relax
	\expandafter\newif\csname ifgarbage\endcsname
\fi
\expandafter\ifx\csname iflabsplit\endcsname\relax
	\expandafter\newif\csname iflabsplit\endcsname
\fi
\expandafter\ifx\csname ifencdec\endcsname\relax
	\expandafter\newif\csname ifencdec\endcsname
\fi
\expandafter\ifx\csname ifchannels\endcsname\relax
	\expandafter\newif\csname ifchannels\endcsname
\fi
\begin{tikzpicture}[
		gate/.style={draw, semithick, rounded corners=2.5pt, fill=white,
				minimum width=13mm, minimum height=10mm},
		state/.style={draw, semithick, rounded corners=4pt, fill=gray!8,
				minimum width=11mm, minimum height=8mm},
		wire/.style={semithick},
		wlabel/.style={font=\footnotesize, inner sep=1.5pt},
		labtop/.style={wlabel, anchor=south},
		labbot/.style={wlabel, anchor=north},
		frame/.style={draw, dashed, gray!60, thin, rounded corners=4pt},
		framename/.style={font=\small\itshape, text=gray!40!black, inner sep=1.5pt},
	]

	\node[gate] (VA) {$\ifchannels\mathcal{V}_A\else\encA\fi$};
	\node[gate, below=\rowsep of VA] (VB) {$\ifchannels\mathcal{V}_B\else\encB\fi$};
	\node[gate, right=\stagesep of VA] (WA) {$\ifchannels\mathcal{W}_A\else\decA\fi$};
	\node[gate, right=\stagesep of VB] (WB) {$\ifchannels\mathcal{W}_B\else\decB\fi$};

	\coordinate (VA-in-top)  at ($(VA.west)+(0, \portoff)$);
	\coordinate (VA-in-bot)  at ($(VA.west)+(0,-\portoff)$);
	\coordinate (VA-out-top) at ($(VA.east)+(0, \portoff)$);
	\coordinate (VA-out-bot) at ($(VA.east)+(0,-\portoff)$);

	\coordinate (VB-in-top)  at ($(VB.west)+(0, \portoff)$);
	\coordinate (VB-in-bot)  at ($(VB.west)+(0,-\portoff)$);
	\coordinate (VB-out-top) at ($(VB.east)+(0, \portoff)$);
	\coordinate (VB-out-bot) at ($(VB.east)+(0,-\portoff)$);

	\coordinate (WA-in-top)  at ($(WA.west)+(0, \portoff)$);
	\coordinate (WA-in-bot)  at ($(WA.west)+(0,-\portoff)$);
	\coordinate (WA-out-top) at ($(WA.east)+(0, \portoff)$);
	\coordinate (WA-out-bot) at ($(WA.east)+(0,-\portoff)$);

	\coordinate (WB-in-top)  at ($(WB.west)+(0, \portoff)$);
	\coordinate (WB-in-bot)  at ($(WB.west)+(0,-\portoff)$);
	\coordinate (WB-out-top) at ($(WB.east)+(0, \portoff)$);
	\coordinate (WB-out-bot) at ($(WB.east)+(0,-\portoff)$);

	\coordinate (Astart) at ($(VA-in-top)+(-\inoutgap,0)$);
	\coordinate (Bstart) at ($(VB-in-bot)+(-\inoutgap,0)$);
	\coordinate (Aend)   at ($(WA-out-top)+(\inoutgap,0)$);
	\coordinate (Bend)   at ($(WB-out-bot)+(\inoutgap,0)$);
	\coordinate (EAstub) at ($(WA-out-bot)+(\discardstub,0)$);
	\coordinate (EBstub) at ($(WB-out-top)+(\discardstub,0)$);

	\node[state] (eta) at ($(VA)!0.5!(VB) + (-\etashift,0)$) {$\ket{\resvec}$};
	\draw[wire] (eta.north) to[out=90, in=180] (VA-in-bot);
	\draw[wire] (eta.south) to[out=-90, in=180] (VB-in-top);
	\node[wlabel] at ($(VA-in-bot)+(-3.5mm,-5.4mm)$) {$\resA$};
	\node[wlabel] at ($(VB-in-top)+(-3.5mm, 5.4mm)$) {$\resB$};

	\draw[wire] (Astart) -- (VA-in-top) node[labtop, pos=0.5] {$\regA$};
	\draw[wire] (Bstart) -- (VB-in-bot) node[labbot, pos=0.5] {$\regB$};

	\draw[wire] (VA-out-top) -- (WA-in-top) node[labtop, pos=0.5] {$\keptA$};
	\draw[wire] (VB-out-bot) -- (WB-in-bot) node[labbot, pos=0.5] {$\keptB$};

	\draw[wire] (WA-out-top) -- (Aend) node[labtop, pos=0.5] {$\outA$};
	\draw[wire] (WB-out-bot) -- (Bend) node[labbot, pos=0.5] {$\outB$};

	\draw[wire] (VA-out-bot) to[out=0, in=180, looseness=0.6]
		node[wlabel, above right, pos=0.15] {$\msgAPr$}
		node[wlabel, below left,  pos=0.85] {$\msgBPo$} (WB-in-top);
	\draw[wire] (VB-out-top) to[out=0, in=180, looseness=0.6]
		node[wlabel, below right, pos=0.15] {$\msgBPr$}
		node[wlabel, above left,  pos=0.85] {$\msgAPo$} (WA-in-bot);

	\ifgarbage
		\node[state] (gab) at ($(WA)!0.5!(WB) + (\etashift,0)$) {$\ket{\gabvec}$};
		\draw[wire] (WA-out-bot) to[out=0, in=90] (gab.north);
		\draw[wire] (WB-out-top) to[out=0, in=-90] (gab.south);
		\node[wlabel] at ($(WA-out-bot)+(3.5mm,-5.4mm)$) {$\envA$};
		\node[wlabel] at ($(WB-out-top)+(3.5mm, 5.4mm)$) {$\envB$};
	\else
		\coordinate (gab) at ($(WA)!0.5!(WB) + (\etashift,0)$);
		\draw[wire] (WA-out-bot) -- (EAstub) node[labbot, pos=0.45] {$\envA$};
		\draw[wire] (WB-out-top) -- (EBstub) node[labtop, pos=0.45] {$\envB$};
		\foreach \p in {EAstub, EBstub} {
				\draw[wire] ($(\p)+(0,-2mm)$) -- ++(0,4mm);
				\draw[wire] ($(\p)+(0.9mm,-1.3mm)$) -- ++(0,2.6mm);
				\draw[wire] ($(\p)+(1.8mm,-0.6mm)$) -- ++(0,1.2mm);
			}
	\fi

	\iflabsplit
		\begin{pgfonlayer}{background}
			\node[frame, fit=(Astart)(VA)(WA)(Aend)(EAstub),
				inner xsep=5mm, inner ysep=5mm] (labA) {};
			\node[frame, fit=(Bstart)(VB)(WB)(Bend)(EBstub),
				inner xsep=5mm, inner ysep=5mm] (labB) {};
		\end{pgfonlayer}
		\node[framename, anchor=south west] at (labA.north west) {Alice};
		\node[framename, anchor=north west] at (labB.south west) {Bob};
	\fi

	\ifencdec
		\begin{pgfonlayer}{background}
			\node[frame, fit=(Astart)(VA)(VB)(Bstart)(eta),
				inner xsep=5mm, inner ysep=6mm] (encoder) {};
			\node[frame, fit=(Aend)(WA)(WB)(Bend)(EAstub)(gab),
				inner xsep=5mm, inner ysep=6mm] (decoder) {};
		\end{pgfonlayer}
		\node[framename, anchor=south west] at (encoder.north west) {Encoder};
		\node[framename, anchor=south west] at (decoder.north west) {Decoder};
	\fi

\end{tikzpicture}

